The Attractor-Cycle Notation for Finite Transformations

We describe a new notation for finite transformations. This attractor-cycle notation extends the orbit-cycle notation for permutations and builds upon existing transformation notations. How the basins of attraction of a finite transformation flow into permuted orbit cycles is visible from the notation. It gives insight into the structure of transformations and reduces the length of expressions without increasing the number of types of symbols.

==> fig-basinsofattraction.tikz <==
\tikzset{->,>=triangle 45,auto,node distance=1.5cm}
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\tikzstyle{every state}=[minimum size=1pt]
  \node[state]  (q_1)  {$1$};
  \node[state]  (q_2) at(.75,-1) {$2$};
  \node[state]  (q_3) [right of=q_1] {$3$};
  \node[state]  (q_4) [below of=q_2] {$4$};
  \node[state]  (q_5) [below of=q_3] {$5$};
  \node[state]  (q_6) [below of=q_4] {$6$};

  \node[state]  (q_7) at(2.5,0) {$7$};
  \node[state]  (q_8) [right of=q_7] {$8$};
  \node[state]  (q_9) at(3,-1.5) {$9$};
  \node[state]  (q_10) [below of=q_9] {$10$};
  \node[state]  (q_11) at(4.5,-1.5) {$11$};
  \node[state]  (q_12) at(6,-3) {$12$};
  \node[state]  (q_13) [above of=q_12] {$13$};
  \node[state]  (q_14) [above of=q_13] {$14$};
  \node[state]  (q_15) [right of=q_12] {$15$};
  \node[state]  (q_16) [above=1cm of q_15] {$16$};
  \node[state]  (q_17) [right of=q_16] {$17$};

  \path (q_16) edge  [bend left] (q_17);
  \path (q_17) edge  [bend left] (q_16);
  \path (q_1) edge  (q_2);
  \path (q_3) edge  (q_2);
  \path (q_2) edge  (q_4);
  \path (q_5) edge  (q_4);
  \path (q_4) edge  (q_6);

  \path (q_10) edge  [bend left](q_11); 
  \path (q_11) edge  [bend left](q_12);
  \path (q_12) edge  [bend left] (q_10);
  \path (q_14) edge  (q_13);
  \path (q_13) edge   (q_12);
  \path (q_7) edge   (q_9);
  \path (q_8) edge   (q_9);
  \path (q_9) edge   (q_10);
  \path (q_6) edge [loop,in=225,out=315,looseness=9] (q_6);
  \path (q_15) edge [loop]  (q_15);
\end{tikzpicture}


==> fig-runningexample.tikz <==
\tikzset{->,>=triangle 45,auto,node distance=1.5cm}
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\tikzstyle{every state}=[minimum size=1pt]
  \node[state]  (q_1)  {$1$};
  \node[state]  (q_2) [right of=q_1] {$2$};
  \node[state]  (q_3) [right of=q_2] {$3$};
  \node[state]  (q_4) at(4.5,.5) {$4$};
  \node[state]  (q_5) at(4.5,-.5) {$5$};

  \path (q_1) edge  [bend left] (q_2);
  \path (q_2) edge  [bend left] (q_1);

  \path (q_3) edge  (q_2);
  \path (q_4) edge  (q_3);
  \path (q_5) edge  (q_3);


\end{tikzpicture}

==> fig-trans9points.tikz <==
\tikzset{->,>=triangle 45,auto,node distance=1.5cm}
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\tikzstyle{every state}=[minimum size=1pt]
  \node[state]  (q_1)  {$1$};
  \node[state]  (q_2) [right of=q_1] {$2$};
  \node[state]  (q_3) [right of=q_2] {$3$};
  \node[state]  (q_4) [right of=q_3] {$4$};
  \node[state]  (q_6) [left of=q_1] {$6$};
  \node[state]  (q_5) [above of=q_6] {$5$};
  \node[state]  (q_7) [below of=q_6] {$7$};
  \node[state]  (q_8) [left of=q_5] {$8$};
  \node[state]  (q_9) [below of=q_8] {$9$};

  \path (q_1) edge  [bend left] (q_2);
  \path (q_2) edge  [bend left] (q_1);
  \path (q_3) edge  (q_2);
  \path (q_4) edge  (q_3);
  \path (q_5) edge  (q_1);
  \path (q_6) edge  (q_1);
  \path (q_7) edge  (q_1);
  \path (q_8) edge  (q_5);
  \path (q_9) edge  (q_5);

\end{tikzpicture}

